Probabilistic Model Checking for Complex Cognitive Tasks -- A case study in human-robot interaction

This paper proposes to use probabilistic model checking to synthesize optimal robot policies in multi-tasking autonomous systems that are subject to human-robot interaction. Given the convincing empirical evidence that human behavior can be related to reinforcement models, we take as input a well-studied Q-table model of the human behavior for flexible scenarios. We first describe an automated procedure to distill a Markov decision process (MDP) for the human in an arbitrary but fixed scenario. The distinctive issue is that -- in contrast to existing models -- under-specification of the human behavior is included. Probabilistic model checking is used to predict the human's behavior. Finally, the MDP model is extended with a robot model. Optimal robot policies are synthesized by analyzing the resulting two-player stochastic game. Experimental results with a prototypical implementation using PRISM show promising results.

==> pics/tool_sketch.tex <==
\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=18mm,
minimum height=16.2mm,
shape=document,
inner sep=2ex,
]


\begin{tikzpicture}

	\node[text width = 3cm, text centered, draw] (qtable) {human behaviour\\ (set of Q--tables)};

	\node[draw, below=0.8cm of qtable, text centered] (weights) {weights};
	
	\node[left=0.3cm of qtable] (RL) {RL};
	
	\node[below=1.06cm of RL] (IRL) {IRL};
	
%	\node[right=1cm of weights, inner sep=0pt] (in) {};
	
	\node[fit={(qtable) (weights)}, dashed, draw, inner sep=.1cm] (input) {};
	
	\node[below=.4cm of input, text width = 2cm, yshift=.3cm, text centered] (robotlabel) {input data from~\cite{rothkopf2013modular}};

	\node[draw, above=1cm of RL, text centered, text width = 3 cm] (human_behaviour) {observations of human behaviour};

	\node[right=1.1cm of input, doc] (prism) {MDP};
	
	\node[inner sep=0pt, rectangle, above=0.5cm of prism] (scenario) {\includegraphics[width=.23\textwidth]{pics/toyscenariopic.pdf}};
	
	\node[left=-.9cm of scenario, text width = 2cm, yshift=.3cm, text centered] (scenariolabel) {scenario};

	\node[right=1.7cm of prism, doc] (prismsg) {stochastic\\ game};

	\node[below=0.9cm of prism] (measures) {\includegraphics[width=.12\textwidth]{pics/graph.pdf}};
	
	\node[left=.1cm of measures, text width = 2cm, yshift=.3cm, text centered] (humanlabel) {human\\ performance};
	
	\node[below=1.1cm of prismsg] (strategy) {\includegraphics[width=.14\textwidth]{pics/strategy.pdf}};
	
	\node[left=-.4cm of strategy, text width = 2cm, yshift=.3cm, text centered] (robotlabel) {robot\\ strategy};

	\node[rectangle, above=0.6cm of prismsg] (robot) {\includegraphics[width=0.09\textwidth]{pics/marvin.png}};
	
	\node[left=-.6cm of robot, text width = 2cm, yshift=.3cm, text centered] (robotlabel) {robot behaviour};

	\draw[->] (input) edge node[auto] {} (prism);
	
	\draw[->] (human_behaviour) -- (RL);

	\draw[->] (scenario) edge node[above] {} (prism);
	
	\draw[->] (robot) edge node[above] {} (prismsg);

	\draw[->] (prism) edge node[above] {} (prismsg);
	
	\draw[->] (prism) edge node[right, align=center] {model-\\checking} (measures); 

	\draw[->] (prismsg) edge node[right, align=center] {model-\\checking} (strategy); 
	
	\draw[->] (RL) -- (qtable);
	
	\draw[->] (RL) -- (IRL);

	\draw[->] (IRL) -- (weights);
\end{tikzpicture}

%\input{pics/strategy}
